Heavy flavours production in deeply inelastic scattering and gluon density in the proton

Heavy flavours production in e-p DIS is studied at intermediate values of the transferred four-momentum square, under the assumption of boson-gluon-fusion mechanism dominance (no intrinsic heavy flavours contributions). In this framework different expressions for the splitting functions in the gluon density evolution equation, with respect to the standard (DGLAP) ones, are explicitly derived.

==> born1.tex <==
\begin{center} \begin{picture}(350,180)(10,0)
\Gluon(20,130)(70,130){3}{7.5}
\Gluon(200,130)(250,130){3}{7.5}
\ArrowLine(160,166)(70,130)
\ArrowLine(70,130)(90,122)
\ArrowLine(20,30)(90,58)
\ArrowLine(90,58)(160,30)
\ArrowLine(250,130)(340,94)
\ArrowLine(270,138)(250,130)
\ArrowLine(200,30)(270,58)
\ArrowLine(270,58)(340,30)
\ArrowLine(340,170)(270,138)
\ArrowLine(90,122)(160,94)
\Photon(90,122)(90,58){3}{7.5}
\Photon(270,58)(270,118){3}{7.5}
\Photon(270,126)(270,138){3}{1.5}
\CArc(270,122)(4,-90,90)
\Vertex(70,130){1.6}
\Vertex(92,121.5){1.6}
\Vertex(90,58){1.6}
\Vertex(268,137.5){1.6}
\Vertex(270,58){1.6}
\Vertex(250,130){1.6}
\Text(180,5)[cc]{Figure 2: Born terms for \( e \ g \rightarrow e \ q_{h} \
\bar{q}_{h} \)}
%\Text(15,130)[]{g}
%\Text(160,172)[bc]{\( \bar{q}_{f} \)}
%\Text(160,87)[uc]{\( q_{f} \)}
%\Text(20,25)[uc]{\( e \)}
%\Text(160,25)[uc]{\( e \)}
%\Text(195,130)[]{g}
%\Text(340,174)[bc]{\( \bar{q}_{f} \)}
%\Text(340,87)[uc]{\( q_{f} \)}
%\Text(200,25)[uc]{\( e \)}
%\Text(340,25)[uc]{\( e \)}

\end{picture} \end{center}




==> gcorr1.tex <==
\begin{center} \begin{picture}(350,155)(10,15)
\Gluon(20,130)(70,130){3}{7.5}
\Gluon(200,130)(250,130){3}{7.5}
\Gluon(45,131)(75,151){2}{3.5}
\Gluon(225,131)(255,151){2}{3.5}
\Vertex(45,131){1.6}
\Vertex(225,131){1.6}
%\Text(81,155)[]{g}
%\Text(261,155)[]{g}
\ArrowLine(160,166)(70,130)
\ArrowLine(70,130)(90,122)
\ArrowLine(20,30)(90,58)
\ArrowLine(90,58)(160,30)
\ArrowLine(250,130)(340,94)
\ArrowLine(270,138)(250,130)
\ArrowLine(200,30)(270,58)
\ArrowLine(270,58)(340,30)
\ArrowLine(340,170)(270,138)
\ArrowLine(90,122)(160,94)
\Photon(90,122)(90,58){3}{7.5}
\Photon(270,58)(270,118){3}{7.5}
\Photon(270,126)(270,138){3}{1.5}
\CArc(270,122)(4,-90,90)
\Vertex(70,130){1.6}
\Vertex(92,121.5){1.6}
\Vertex(90,58){1.6}
\Vertex(268,137.5){1.6}
\Vertex(270,58){1.6}
\Vertex(250,130){1.6}
%\Text(15,130)[]{g}
%\Text(165,168)[]{\( \bar{q}_{f} \)}
%\Text(165,92)[]{\( q_{f} \)}
%\Text(15,28)[]{e}
%\Text(167,28)[]{e}
%\Text(195,130)[]{g}
%\Text(345,168)[]{\( \bar{q}_{f} \)}
%\Text(345,92)[]{\( q_{f} \)}
%\Text(195,28)[]{e}
%\Text(347,28)[]{e}
\Text(181,-2)[cc]{Figure 6: NLO gluon-initiated corrections containing}
\Text(181,-16)[cc]{the three gluon vertex}
\end{picture} \end{center}











==> gcorr2.tex <==
\begin{center} 
\begin{picture}(360,290)(20,0)
\ArrowLine(80,250)(120,270)
\ArrowLine(120,270)(160,290)
\ArrowLine(110,235)(80,250)
\ArrowLine(160,210)(110,235)
\ArrowLine(60,160)(110,185)
\ArrowLine(110,185)(160,160)
\Gluon(30,250)(80,250){2.5}{6}
\Gluon(120,270)(160,270){-2.0}{5}
\Photon(110,185)(110,235){2.0}{6}
%\Text(54,160)[cc]{\( e \)}
%\Text(167,160)[cc]{\( e \)}
%\Text(25,250)[cc]{\( g \)}
%\Text(170,290)[cc]{\( q_{f} \)}
%\Text(170,210)[cc]{\( \bar{q}_{f} \)}
%\Text(170,270)[cc]{\( g \)}
\Vertex(110,185){1.6}
\Vertex(110,235){1.6}
\Vertex(80,250){1.6}
\Vertex(120,270){1.6}
\ArrowLine(260,250)(340,290)
\ArrowLine(300,230)(280,240)
\ArrowLine(340,210)(300,230)
\ArrowLine(280,240)(260,250)
\ArrowLine(260,160)(300,180)
\ArrowLine(300,180)(340,160)
\Gluon(210,250)(260,250){2.5}{6}
\Gluon(280,240)(330,240){2.5}{6}
\Photon(300,180)(300,230){2.0}{6}
%\Text(205,250)[cc]{\( g \)}
%\Text(350,290)[cc]{\( q_{f} \)}
%\Text(350,210)[cc]{\( \bar{q}_{f} \)}
%\Text(340,240)[cc]{\( g \)}
%\Text(254,160)[cc]{\( e \)}
%\Text(347,160)[cc]{\( e \)}
\Vertex(300,180){1.6}
\Vertex(300,230){1.6}
\Vertex(260,250){1.6}
\Vertex(280,240){1.6}
\ArrowLine(80,90)(160,130)
\ArrowLine(110,75)(80,90)
\ArrowLine(135,62.5)(110,75)
\ArrowLine(160,50)(135,62.5)
\ArrowLine(60,0)(110,25)
\ArrowLine(110,25)(160,0)
\Gluon(30,90)(80,90){2.5}{6}
\Gluon(135,62.5)(165,62.5){2.0}{4}
\Photon(110,25)(110,75){2.0}{6}
%\Text(170,130)[cc]{\( q_{f} \)}
%\Text(170,50)[cc]{\( \bar{q}_{f} \)}
%\Text(25,90)[cc]{\( g \)}
%\Text(170,62.5)[cc]{\( g \)}
%\Text(54,0)[cc]{\( e \)}
%\Text(167,0)[cc]{\( e \)}
\Vertex(110,25){1.6}
\Vertex(110,75){1.6}
\Vertex(80,90){1.6}
\Vertex(135,62.5){1.6}
\ArrowLine(260,90)(290,105)
\ArrowLine(290,105)(315,117.5)
\ArrowLine(315,117.5)(340,130)
\ArrowLine(340,50)(260,90)
\ArrowLine(240,0)(290,25)
\ArrowLine(290,25)(340,0)
\Gluon(210,90)(260,90){2.5}{6}
\Gluon(315,117.5)(345,117.5){-2.0}{4}
\Photon(290,80)(290,105){2.0}{3.5}
\Photon(290,25)(290,70){2.0}{5.5}
\CArc(290,75)(5,-90,90)
%\Text(234,0)[cc]{\( e \)}
%\Text(347,0)[cc]{\( e \)}
%\Text(205,90)[cc]{\( g \)}
%\Text(350,130)[cc]{\( q_{f} \)}
%\Text(350,50)[cc]{\( \bar{q}_{f} \)}
%\Text(350,117.5)[cc]{\( g \)}
\Vertex(290,25){1.6}
\Vertex(290,105){1.6}
\Vertex(315,117.5){1.6}
\Vertex(260,90){1.6}
\ArrowLine(80,-70)(100,-60)
\ArrowLine(100,-60)(120,-50)
\ArrowLine(160,-110)(80,-70)
\ArrowLine(120,-50)(160,-30)
\ArrowLine(80,-150)(120,-130)
\ArrowLine(120,-130)(160,-150)
\Gluon(30,-70)(80,-70){2.5}{6}
\Gluon(100,-60)(115,-60){-2.5}{2.0}
\Gluon(125,-60)(160,-60){-2.5}{4.0}
\Photon(120,-130)(120,-95){2.0}{5.5}
\Photon(120,-85)(120,-50){2.0}{3.5}
\CArc(120,-90)(5,-90,90)
\CArc(120,-60)(5,0,180)
%\Text(74,-150)[cc]{\( e \)}
%\Text(167,-150)[cc]{\( e \)}
%\Text(25,-70)[cc]{\( g \)}
%\Text(170,-30)[cc]{\( q_{f} \)}
%\Text(170,-110)[cc]{\( \bar{q}_{f} \)}
%\Text(170,-60)[cc]{\( g \)}
\Vertex(120,-130){1.6}
\Vertex(120,-50){1.6}
\Vertex(80,-70){1.6}
\Vertex(100,-60){1.6}
\ArrowLine(260,-70)(290,-55)
\ArrowLine(290,-55)(340,-30)
\ArrowLine(300,-90)(260,-70)
\ArrowLine(340,-110)(300,-90)
\ArrowLine(240,-150)(290,-125)
\ArrowLine(290,-125)(340,-150)
\Gluon(210,-70)(260,-70){2.5}{6}
\Gluon(310,-95)(345,-95){2.5}{4.5}
\Photon(290,-125)(290,-90){2.0}{4.5}
\Photon(290,-80)(290,-55){2.0}{3.5}
\CArc(290,-85)(5,-90,90)
%\Text(234,-150)[cc]{\( e \)}
%\Text(347,-150)[cc]{\( e \)}
%\Text(205,-70)[cc]{\( g \)}
%\Text(350,-95)[cc]{\( g \)}
%\Text(350,-30)[cc]{\( q_{f} \)}
%\Text(350,-110)[cc]{\( \bar{q}_{f} \)}
\Text(187.5,-175)[cc]{Figure 5: NLO gluon-initiated corrections involving}
\Text(187.5,-190)[cc]{only quark-gluon vertices}
\Vertex(290,-125){1.6}
\Vertex(290,-55){1.6}
\Vertex(260,-70){1.6}
\Vertex(310,-95){1.6}
\end{picture}
\end{center}







==> qcorr.tex <==
\begin{center}  \begin{picture}(400,140)(25,45)
\ArrowLine(30,160)(60,145)
\ArrowLine(60,145)(90,130)
\ArrowLine(170,175)(110,145)
\ArrowLine(110,145)(140,130)
\ArrowLine(140,130)(170,115)
\ArrowLine(100,60)(140,80)
\ArrowLine(140,80)(180,60)
\ArrowLine(210,160)(240,145)
\ArrowLine(240,145)(270,130)
\ArrowLine(320,160)(290,145)
\ArrowLine(350,175)(320,160)
\ArrowLine(290,145)(350,115)
\ArrowLine(280,60)(320,80)
\ArrowLine(320,80)(360,60)
\Photon(140,80)(140,130){2.0}{5.5}
\Photon(320,80)(320,125){2.0}{4.5}
\Photon(320,135)(320,160){2.0}{2.5}
\Gluon(60,145)(110,145){2.0}{5.5}
\Gluon(240,145)(290,145){2.0}{5.5}
%\Text(178,179)[cc]{\( \bar{q}_{f} \)}
%\Text(178,111)[cc]{\( q_{f} \)}
%\Text(30,167.5)[dc]{\( q_{f'} \)}
%\Text(90,125)[uc]{\( q_{f'} \)}
%\Text(97,57)[cc]{\( e \)}
%\Text(184,57)[cc]{\( e \)}
%\Text(210,167.5)[dc]{\( q_{f'} \)}
%\Text(270,125)[uc]{\( q_{f'} \)}
%\Text(358,179)[cc]{\( \bar{q}_{f} \)}
%\Text(358,111)[cc]{\( q_{f} \)}
%\Text(277,57)[cc]{\( e \)}
%\Text(364,57)[cc]{\( e \)}
\CArc(317,130)(6,-60,60)
\Vertex(320,80){1.6}
\Vertex(320,160){1.6}
\Vertex(140,80){1.6}
\Vertex(140,130){1.6}
\Vertex(60,145){1.6}
\Vertex(110,145){1.6}
\Vertex(240,145){1.6}
\Vertex(290,145){1.6}
\Text(197,32)[cc]{Figure 4: NLO quark-initiated corrections with the}
\Text(197,16)[cc]{virtual photon probing a heavy flavour}
\end{picture}  \end{center}











==> qcorr1.tex <==
\begin{center}  \begin{picture}(400,30)(20,-105)
\ArrowLine(40,15)(70,0)
\ArrowLine(90,-10)(130,-30)
\ArrowLine(210,10)(250,-10)
\ArrowLine(270,-20)(310,-40)
\ArrowLine(250,-10)(270,-20)
\ArrowLine(180,10)(140,-10)
\ArrowLine(140,-10)(180,-30)
\ArrowLine(70,0)(90,-10)
\ArrowLine(340,10)(300,-10)
\ArrowLine(300,-10)(340,-30)
\ArrowLine(30,-90)(70,-70)
\ArrowLine(70,-70)(110,-90)
\ArrowLine(230,-90)(270,-70)
\ArrowLine(270,-70)(310,-90)
\Photon(70,0)(70,-70){2.5}{8}
\Photon(270,-20)(270,-70){2.5}{6}
\Gluon(90,-10)(140,-10){2.5}{6}
\Gluon(250,-10)(300,-10){2.5}{6}
\Vertex(70,0){1.6}
\Vertex(70,-70){1.6}
\Vertex(270,-20){1.6}
\Vertex(270,-70){1.6}
\Vertex(90,-10){1.6}
\Vertex(140,-10){1.6}
\Vertex(250,-10){1.6}
\Vertex(300,-10){1.6}
%\Text(40,22)[dc]{\( q_{f'} \)}
%\Text(28,-91)[cr]{\( e \)}
%\Text(130,-37)[uc]{\( q_{f'} \)}
%\Text(114,-92)[cl]{\( e \)}
%\Text(184,12)[cl]{\( \bar{q}_{f} \)}
%\Text(184,-32)[cl]{\( q_{f} \)}
%\Text(210,17)[dc]{\( q_{f'} \)}
%\Text(228,-91)[cr]{\( e \)}
%\Text(314,-92)[cl]{\( e \)}
%\Text(310,-47)[uc]{\( q_{f'} \)}
%\Text(344,12)[cl]{\( \bar{q}_{f} \)}
%\Text(344,-32)[cl]{\( q_{f} \)}
\Text(186,-120)[cc]{Figure 3: NLO quark-initiated corrections; the e.m}
\Text(186,-135)[cc]{interaction involves the light quark}
\end{picture}  \end{center}










==> virt.tex <==
\begin{center} \begin{picture}(-200,-25)(200,100)
\Line(100,50)(122,61)
\Gluon(20,90)(78,61){2.5}{6}
\Line(78,61)(100,50)
\ArrowLine(122,61)(180,90)
\Photon(20,10)(100,50){2.5}{10}
\ArrowLine(190,65)(120,55)
\CCirc(100,50){30}{}{}
\Text(20,0)[uc]{\( \gamma^{*} \)}
\Text(20,100)[dc]{\( g \)}
\Text(190,95)[dc]{\( q_{h} \)}
\Text(200.5,65.15)[uc]{\( \bar{q}_{h} \)}
\Line(129.5,45)(175,30)
\Line(128,39)(165,15)
\Line(175,30)(180,37.5)
\Line(165,15)(160,7.5)
\Line(160,7.5)(184.5,15)
\Line(180,37.5)(184.5,15)
\Text(192,14)[dc]{\( X \)}
\Text(106,-25)[cc]{Figure 1: BGF mechanism}
\end{picture} \end{center}



==> virt1.tex <==
\begin{center}   \begin{picture}(-312,-245)(310,105)
\ArrowLine(70,80)(130,120)
\ArrowLine(90,26.666)(70,40)
\ArrowLine(130,0)(90,26.666)
\ArrowLine(70,40)(70,80)
\ArrowLine(40,-48.333)(90,-15)
\ArrowLine(90,-15)(140,-48.333)
\ArrowLine(235,80)(255,93.333)
\ArrowLine(255,93.333)(295,120)
\ArrowLine(295,0)(235,40)
\ArrowLine(235,40)(235,80)
\ArrowLine(205,-48.333)(255,-15)
\ArrowLine(255,-15)(305,-48.333)
\ArrowLine(175,-153.333)(165,-126.666)
\ArrowLine(215,-180)(175,-153.333)
\ArrowLine(155,-100)(215,-60)
\ArrowLine(165,-126.666)(155,-100)
\ArrowLine(115,-228.333)(165,-195)
\ArrowLine(165,-195)(215,-228.333)
\Photon(90,-15)(90,26.666){2.0}{4.5}
\Photon(255,-15)(255,21.666){2.0}{3.5}
\Photon(255,31.666)(255,93.333){2.0}{6.5}
\Photon(165,-195)(165,-151.666){2.0}{5.0}
\Photon(165,-141.666)(165,-126.666){-2.0}{2.0}
\Gluon(0,60)(40,60){2.0}{4.5}
\Gluon(40,60)(70,80){2.0}{4.0}
\Gluon(40,60)(70,40){2.0}{4.0}
\Gluon(165,60)(205,60){2.0}{4.5}
\Gluon(205,60)(235,80){2.0}{4.0}
\Gluon(205,60)(235,40){2.0}{4.0}
\Gluon(85,-120)(125,-120){2.0}{4.5}
\Gluon(125,-120)(155,-100){2.0}{4.0}
\Gluon(125,-120)(175,-153.333){2.0}{6.5}
\CArc(255,26.666)(5,-90,90)
\CArc(165,-146.666)(5.0,90,-90)
\Vertex(40,60){1.6}
\Vertex(70,40){1.6}
\Vertex(70,80){1.6}
\Vertex(90,-15){1.6}
\Vertex(90,26.666){1.6}
\Vertex(255,-15){1.6}
\Vertex(255,93.333){1.6}
\Vertex(205,60){1.6}
\Vertex(235,80){1.6}
\Vertex(235,40){1.6}
\Vertex(165,-195){1.6}
\Vertex(165,-126.666){1.6}
\Vertex(125,-120){1.6}
\Vertex(175,-153.333){1.6}
\Vertex(155,-100){1.6}
%\Text(139,116)[tr]{\( q_{f} \)}
%\Text(139,4)[br]{\( \bar{q}_{f} \)}
%\Text(-5,60)[cr]{\( g \)}
%\Text(42,-37)[tr]{\( l \)}
%\Text(143,-37)[tr]{\( l \)}
%\Text(304,116)[tr]{\( q_{f} \)}
%\Text(304,4)[br]{\( \bar{q}_{f} \)}
%\Text(160,60)[cr]{\( g \)}
%\Text(207,-37)[tr]{\( l \)}
%\Text(308,-37)[tr]{\( l \)}
%\Text(224,-74)[tr]{\( q_{f} \)}
%\Text(224,-186)[br]{\( \bar{q}_{f} \)}
%\Text(80,-130)[cr]{\( g \)}
%\Text(117,-227)[tr]{\( l \)}
%\Text(218,-227)[tr]{\( l \)}
\Text(152,-257)[cc]{Figure 8: \( e \ g \rightarrow e \ q_{h} \ \bar{q}_{h} \)
virtual corrections}
\end{picture}  \end{center}








==> virtglu.tex <==
\begin{center}   \begin{picture}(81,50)(120,140)
\ArrowLine(140,185)(70,150)
\ArrowLine(70,150)(90,140)
\ArrowLine(90,140)(140,115)
\ArrowLine(40,65)(90,90)
\ArrowLine(90,90)(140,65)
\ArrowLine(310,185)(240,150)
\ArrowLine(240,150)(260,140)
\ArrowLine(260,140)(310,115)
\ArrowLine(210,65)(260,90)
\ArrowLine(260,90)(310,65)
\ArrowLine(225,45)(155,10)
\ArrowLine(155,10)(175,0)
\ArrowLine(175,0)(225,-25)
\ArrowLine(125,-75)(175,-50)
\ArrowLine(175,-50)(225,-75)
\Photon(90,90)(90,140){2.0}{5.5}
\Photon(260,90)(260,140){2.0}{5.5}
\Photon(175,-50)(175,0){2.0}{5.5}
\Gluon(0,150)(25,150){2.0}{2.5}
\Gluon(45,150)(70,150){2.0}{2.5}
\Gluon(170,150)(195,150){2.0}{2.5}
\Gluon(215,150)(240,150){2.0}{2.5}
\Gluon(85,10)(110,10){2.0}{2.5}
\Gluon(130,10)(155,10){2.0}{2.5}
\GlueArc(35,150)(10,0,180){2.0}{3.14}
\GlueArc(35,150)(10,180,360){2.0}{3.14}
\DashCArc(120,10)(10,5,175){3.14}
\DashCArc(120,10)(10,185,355){3.14}
\CArc(205,150)(10,0,360)
\Vertex(25,150){1.6}
\Vertex(45,150){1.6}
\Vertex(70,150){1.6}
\Vertex(90,140){1.6}
\Vertex(195,150){1.6}
\Vertex(215,150){1.6}
\Vertex(240,150){1.6}
\Vertex(260,140){1.6}
\Vertex(110,10){1.6}
\Vertex(130,10){1.6}
\Vertex(155,10){1.6}
\Vertex(175,0){1.6}
\Vertex(90,90){1.6}
\Vertex(260,90){1.6}
\Vertex(175,-50){1.6}
%\Text(-3,150)[cr]{\( g \)}
%\Text(144,187)[cl]{\( \bar{q}_{h} \)}
%\Text(144,113)[cl]{\( q_{h} \)}
%\Text(36,63)[cr]{\( l \)}
%\Text(144,63)[cl]{\( l \)}
%\Text(167,150)[cr]{\( g \)}
%\Text(314,187)[cl]{\( \bar{q}_{h} \)}
%\Text(314,113)[cl]{\( q_{h} \)}
%\Text(206,63)[cr]{\( l \)}
%\Text(314,63)[cl]{\( l \)}
%\Text(82,10)[cr]{\( g \)}
%\Text(229,47)[cl]{\( \bar{q}_{h} \)}
%\Text(229,-27)[cl]{\( q_{h} \)}
%\Text(121,-77)[cr]{\( l \)}
%\Text(229,-77)[cl]{\( l \)}
\Text(155,-105)[cc]{Figure 7: Gluon self energy contributions of order
\( \alpha_{s} \)}
\end{picture}   \end{center}










